Regula falsi based automatic regularization method for PDE constrained optimization

Many inverse problems can be described by a PDE model with unknown parameters that need to be calibrated based on measurements related to its solution. This can be seen as a constrained minimization problem where one wishes to minimize the mismatch between the observed data and the model predictions, including an extra regularization term, and use the PDE as a constraint. Often, a suitable regularization parameter is determined by solving the problem for a whole range of parameters -- e.g. using the L-curve -- which is computationally very expensive. In this paper we derive two methods that simultaneously solve the inverse problem and determine a suitable value for the regularization parameter. The first one is a direct generalization of the Generalized Arnoldi Tikhonov method for linear inverse problems. The second method is a novel method based on similar ideas, but with a number of advantages for nonlinear problems.

==> TikZ/Dcurve.tex <==
\begin{tikzpicture}[line cap = round, line join = round, > = triangle 45]
		% axis:
		\draw[->] (-1, 0) -- (7, 0);
		\draw[->] (0, -1) -- (0, 5);
		
		% D-curve:
		\draw [thick] (0, 0.25) .. controls (2, 0.25) and (4, 2) .. (6, 4);
		
		% Discrepancy:
		\draw [dashed, thick, color = red] (-0.25, 2) -- (7, 2);
		\node [anchor = north] at (6, 2) {\color{red} $\eta\varepsilon$};
		
		% Nodes:
		\node [anchor = north] at (3.5, 0) {$\alpha$};
		\node [anchor = east] at (-0.1, 2.5) {\rotatebox{90}{$\mathcal{D}(\alpha)$}};
		
		% Best alpha:
		\draw[->] (3.3, 2.6) -- (3.8, 2.1);
		\node [align = center] at (2.5, 2.75) {\footnotesize $\alpha$ for discrepancy\\  \footnotesize principle};
		
		% Overfitting & -smoothing areas:
		\draw [thick, decorate, decoration={brace, mirror}] (0, -0.6) -- (3.7, -0.6)
				node [midway, yshift = -10] {\footnotesize Overfitting};
		\draw [thick, decorate, decoration={brace, mirror}] (3.8, -0.6) -- (7, -0.6)
				node [midway, yshift = -10] {\footnotesize Oversmoothing};
\end{tikzpicture}


==> TikZ/ECS.tex <==
\begin{tikzpicture}[xscale = 0.5]
		% Main line:
		\draw[thick] (-6, 0) -- (6, 0);
		\draw[thick] (-6, -0.1) -- (-6, 0.1);
		\draw[thick] (-5, -0.1) -- (-5, 0.1);
		\draw[thick] (-4, -0.1) -- (-4, 0.1);
		\draw[thick] (4, -0.1) -- (4, 0.1);
		\draw[thick] (5, -0.1) -- (5, 0.1);
		\draw[thick] (6, -0.1) -- (6, 0.1);
		
		% ECS tails:
		\node (A) at (-9, -1) {};
		\draw[thick] (-9, -1) -- (-6, 0);
		\begin{scope}[rotate around = {50:(A)}]
				\draw[thick] (-9, -1.1) -- (-9, -0.9);
		\end{scope}
		\node (B) at (9, 1) {};
		\draw[thick] (6, 0) -- (9, 1);
		\begin{scope}[rotate around = {55:(B)}]
				\draw[thick] (9, 1.1) -- (9, 0.9);
		\end{scope}
		\draw[dashed] (-9.1, 0) -- (-6, 0);
		\draw[->] (-9.2, 0) arc (180:196:3.2) node[midway, left]{\scriptsize $\alpha = \pi/6$};
		\draw[dashed] (6, 0) -- (9.1, 0);
		\draw[->] (9.2, 0) arc (0:16:3.2)  node[midway, right]{\scriptsize $\alpha = \pi/6$};
		
		% Labels:
		\node[above] at (0, 0) {$\Omega$};
		\node[below] at (-4.1, -0.1) {\scriptsize $-5$};
		\node[below] at (4, -0.1) {\scriptsize $5$};
		\draw[thick, decorate, decoration = {brace, mirror}] (-9, -1.25) -- (-6, -1.25);
		\draw[thick, decorate, decoration = {brace, mirror}] (-6, -1.25) -- (-5, -1.25);
		\draw[thick, decorate, decoration = {brace, mirror}] (-5, -1.25) -- (-4, -1.25);
		\draw[thick, decorate, decoration = {brace, mirror}] (4, -1.25) -- (5, -1.25);
		\draw[thick, decorate, decoration = {brace, mirror}] (5, -1.25) -- (6, -1.25);
		\draw[thick, decorate, decoration = {brace, mirror}] (6, -1.25) -- (9, -1.25);
		\node[below] at (-7.25, -1.35) {\rotatebox{-60}{\scriptsize ECS}};
		\node[below] at (-5, -1.35) {\rotatebox{-60}{\scriptsize Buffer 2}};
		\node[below] at (-4, -1.35) {\rotatebox{-60}{\scriptsize Buffer 1}};
		\node[below] at (5, -1.35) {\rotatebox{-60}{\scriptsize Buffer 1}};
		\node[below] at (6, -1.35) {\rotatebox{-60}{\scriptsize Buffer 2}};
		\node[below] at (7.75, -1.35) {\rotatebox{-60}{\scriptsize ECS}};
\end{tikzpicture}

==> TikZ/LcurveDP.tex <==
\begin{tikzpicture}[line cap = round, line join = round, > = triangle 45]
		% Axis:
		\draw[->] (-1, 0) -- (5, 0);
		\draw[->] (0, -1) -- (0, 5);
		
		 L-curve:
		\draw [shift = {(0, 3)}, thick]  plot[domain = 0:1.07,variable = \t] ({cos(\t r)},{sin(\t r)});
		\draw [shift = {(3, 0)}, thick]  plot[domain = 0.5:1.57,variable = \t] ({cos(\t r)},{sin(\t r)});
		\draw [shift = {(1.5, 1.5)}, thick]  plot[domain = 3.14:4.71,variable = \t] ({cos(\t r)/2},{sin(\t r)/2});
		\draw [thick] (1, 3) -- (1, 1.5);
		\draw [thick] (1.5, 1) -- (3, 1);
		
		% Discrepancy:
		\draw [dashed, thick, color = red] (1.5, -0.5) -- (1.5, 3.25);
		\node [anchor = north east] at (1.4, -0.25) {\color{red} $\eta\varepsilon$};
		
		% Arrows:
		\draw [shift = {(0, 3)}] plot[domain = 0.32:1.25, variable = \t] ({1*1.58*cos(\t r)+0*1.58*sin(\t r)},{0*1.58*cos(\t r)+1*1.58*sin(\t r)});
		\draw [shift = {(3, 0)}] plot[domain = 0.32:1.25, variable  =\t] ({1*1.58*cos(\t r)+0*1.58*sin(\t r)},{0*1.58*cos(\t r)+1*1.58*sin(\t r)});
		\draw [->] (0.5, 4.5) -- (0.29, 4.57);
		\draw [->] (4.5, 0.5) -- (4.57, 0.3);
		
		% Nodes:
		\node [label = below:$\mathcal{D}(k_\alpha)$] at (2.5, -0.25) {};
		\node [label = left:\rotatebox{90}{$\mathcal{R}(k_\alpha)$}] at (-0.25, 2.5) {};
		\node [font = \tiny, label = right:$0\leftarrow\alpha$] at (0.75, 4.5) {};
		\node [font = \tiny, label = right:$\alpha\rightarrow+\infty$] at (4, 1.25) {};
		
		% Best alpha:
		
		% Best alpha:
		\draw[->] (2.1, 2.1) -- (1.55, 1.1);
		\node [align = center] at (3, 2.25) {\footnotesize $\alpha$ for discrepancy\\ \footnotesize principle};
		\draw[->] (-0.1, 0.6) -- (1.1, 1.1);
		\node [align = center] at (-1, 0.6) {\footnotesize $\alpha$ for L-curve\\ \footnotesize method};
\end{tikzpicture}

